Normalization-Equivariant Neural Networks with Application to Image Denoising

In many information processing systems, it may be desirable to ensure that any change of the input, whether by shifting or scaling, results in a corresponding change in the system response. While deep neural networks are gradually replacing all traditional automatic processing methods, they surprisingly do not guarantee such normalization-equivariance (scale + shift) property, which can be detrimental in many applications. To address this issue, we propose a methodology for adapting existing neural networks so that normalization-equivariance holds by design. Our main claim is that not only ordinary convolutional layers, but also all activation functions, including the ReLU (rectified linear unit), which are applied element-wise to the pre-activated neurons, should be completely removed from neural networks and replaced by better conditioned alternatives. To this end, we introduce affine-constrained convolutions and channel-wise sort pooling layers as surrogates and show that these two architectural modifications do preserve normalization-equivariance without loss of performance. Experimental results in image denoising show that normalization-equivariant neural networks, in addition to their better conditioning, also provide much better generalization across noise levels.

==> figure_convallaria.tex <==
\addtolength{\tabcolsep}{-5pt} 
\begin{figure*}[t]
\centering
\renewcommand{\arraystretch}{0.65}

\resizebox{\columnwidth}{!}{%
\begin{tabular}{cc}

\begin{tabular}{c}
\\
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.24\textwidth]{Convallaria/noisy.jpg}};
  
  
\node at (image.south east) [anchor=south east, inner sep=0] {\includegraphics[width=0.14\textwidth]{Convallaria/noisyZ.png}};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/1024,0)},y={(0,-1/1024)}]

%[470:530, 550:670]

   \draw[dodgerblue, semithick] (550, 470) rectangle (670, 530);
   
   \draw[dodgerblue, thick] (424, 724) rectangle (1024, 1024);
   
   
    \draw[densely dashed, thin, dodgerblue] (550, 530) -> (424, 1024);
    \draw[densely dashed, thin, dodgerblue] (670, 470) -> (1024, 724);
  \end{scope}
\end{scope}
\end{tikzpicture} \\
%\scriptsize  \textit{Pixel intensity}\\
\includegraphics[width=0.24\textwidth]{Convallaria/colorbar_horizontal.jpg}\\

\end{tabular}
%&
%\begin{tabular}{c}
%   \includegraphics[width=0.035\textwidth]{Convallaria/colorbar.pdf} 
%\end{tabular}

& 
\begin{tabular}{c|cc}
&\multicolumn{2}{c}{  \scriptsize   \textbf{\textit{Denoising with ``blind'' DnCNN}}}  \\
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=0.225\textwidth]{Convallaria/gtZ.png}};
  \end{tikzpicture}
 & \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=0.225\textwidth]{Convallaria/01.png}};
\node [below left, color=white, font=\tiny] at (img.north east){\sc PSNR: 36.89 dB};
  \end{tikzpicture} & \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=0.225\textwidth]{Convallaria/08.png}};
\node [below left, color=white, font=\tiny] at (img.north east){\sc PSNR: 31.47 dB};
  \end{tikzpicture} \\
\scriptsize Ground truth  & \scriptsize  (a) \begin{tikzpicture}[scale=2]
\draw[->] (-0.1,0) -- (1.1,0);
\foreach \x/\xtext in {0, 0,1,1}
\draw[thick] (0,0.5pt) -- (0,-0.5pt) ;
\draw[thick] (1,0.5pt) -- (1,-0.5pt);
\draw[thick] (0.,0.5pt) -- (0.,-0.5pt) ;
\draw[thick] (1.,0.5pt) -- (1.,-0.5pt) ;
\fill[opacity = 0.5, red,rounded corners=0.5ex] (0.,0.05) -- (1, 0.05)   -- (1,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture}   & \scriptsize (b) \begin{tikzpicture}[scale=2]
\draw[->] (-0.1,0) -- (1.1,0);
\foreach \x/\xtext in {0, 0.08,0.12,1}
\draw[thick] (0,0.5pt) -- (0,-0.5pt) ;
\draw[thick] (1,0.5pt) -- (1,-0.5pt);
\draw[thick] (0.08,0.5pt) -- (0.08,-0.5pt) ;
\draw[thick] (0.12,0.5pt) -- (0.12,-0.5pt) ;
\fill[opacity = 0.5, red,rounded corners=0.1ex] (0.08,0.05) -- (0.12, 0.05)   -- (0.12,-0.05)-- (0.08, -0.05) -- cycle; 
\end{tikzpicture} \\


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=0.225\textwidth]{Convallaria/noisyZ.png}};
\node [below left, color=white, font=\tiny] at (img.north east){\sc PSNR: 32.04 dB};
  \end{tikzpicture} 
  & 
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=0.225\textwidth]{Convallaria/48.png}};
\node [below left, color=white, font=\tiny] at (img.north east){\sc PSNR: 35.22 dB};
  \end{tikzpicture} 
  & 
  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (img) at (0,0)
  {\includegraphics[width=0.225\textwidth]{Convallaria/64.png}};
\node [below left, color=white, font=\tiny] at (img.north east){\sc PSNR: 37.93 dB};
  \end{tikzpicture}  \\
\scriptsize  Noisy  & \scriptsize (c) \begin{tikzpicture}[scale=2]
\draw[->] (-0.1,0) -- (1.1,0);
\foreach \x/\xtext in {0, 0.48,0.52,1}
\draw[thick] (0,0.5pt) -- (0,-0.5pt) ;
\draw[thick] (1,0.5pt) -- (1,-0.5pt);
\draw[thick] (0.48,0.5pt) -- (0.48,-0.5pt) ;
\draw[thick] (0.52,0.5pt) -- (0.52,-0.5pt) ;
\fill[opacity = 0.5, red,rounded corners=0.1ex] (0.48,0.05) -- (0.52, 0.05)   -- (0.52,-0.05)-- (0.48, -0.05) -- cycle; 
\end{tikzpicture}    &

\scriptsize (d)
\begin{tikzpicture}[scale=2]
\draw[->] (-0.1,0) -- (1.1,0);
\foreach \x/\xtext in {0, 0.64,0.96,1}
\draw[thick] (0,0.5pt) -- (0,-0.5pt) ;
\draw[thick] (1,0.5pt) -- (1,-0.5pt);
\draw[thick] (0.64,0.5pt) -- (0.64,-0.5pt) ;
\draw[thick] (0.96,0.5pt) -- (0.96,-0.5pt) ;
\fill[opacity = 0.5, red,rounded corners=0.5ex] (0.64,0.05) -- (0.96, 0.05)   -- (0.96,-0.05)-- (0.64, -0.05) -- cycle; 
\end{tikzpicture} \\
 

\end{tabular}



\end{tabular}}



\caption{Influence of normalization for deep-learning-based image denoising. The raw input data is a publicly available \textcolor{black}{real-world} noisy image of the \textit{Convallaria} dataset \cite{convallaria}. ``Blind'' DnCNN \cite{dncnn} with official pre-trained weights is used for denoising and is applied on four different normalization intervals displayed in red, each of which being included in $[0,1]$ over which it was learned.  PSNR is calculated with the average of $100$ independent noisy static acquisitions  of the same sample (called ground truth). Interestingly, the straightforward interval $[0, 1]$ does not give the best results. Normalization intervals are (a) $[0,1]$, (b) $[0.08, 0.12]$, (c) $[0.48, 0,52]$ and (d) $[0.64, 0.96]$. In the light of the denoising results $(b)$-$(c)$ and $(b)$-$(d)$, DnCNN   is neither \textit{shift-equivariant}, nor \textit{scale-equivariant}.}
\label{photo}
\end{figure*}
\addtolength{\tabcolsep}{5pt}

==> figure_generalization.tex <==

\addtolength{\tabcolsep}{-6pt} 
\begin{figure}[t]
\centering

\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8	11.588927825291952	24.701547145843506	24.507922490437824	8
9	12.791266600290934	25.136200586954754	24.936609268188477	9
10	14.44049620628357	25.654972235361736	25.437379995981853	10
11	16.57654349009196	26.170747598012287	25.981459776560467	11
12	19.557616233825684	26.718087673187256	26.484790325164795	12
13	23.672843774159748	27.22269105911255	27.023184458414715	13
14	27.750513076782227	27.738033135732014	27.51462920506795	14
15	27.9081130027771	28.234416166941326	28.038660685221355	15
16	27.83837652206421	28.550277709960938	28.520747661590576	16
17	27.826465765635174	28.50821304321289	28.98306671778361	17
18	27.787580649058025	28.238311290740967	29.466479619344074	18
19	27.7584228515625	27.718836466471355	29.897289594014484	19
20	27.715852578481037	27.15682299931844	30.30584780375163	20
21	27.702472686767578	26.688858191172283	30.712681611378986	21
22	27.67498254776001	26.288239002227783	31.104514757792156	22
23	27.66000811258952	25.96233034133911	31.41467507680257	23
24	27.68287181854248	25.728198846181233	31.713687737782795	24
25	27.640152136484783	25.5555419921875	31.96199655532837	25
26	27.640966415405273	25.423930644989014	32.21531057357788	26
27	27.62884537378947	25.332666397094727	32.41922458012899	27
28	27.633052508036297	25.245372772216797	32.58802127838135	28
29	27.636339982350666	25.18964147567749	32.758954207102455	29
30	27.6223308245341	25.1447114944458	32.90022738774618	30
31	27.626551151275635	25.117541154225666	33.02429644266764	31
32	27.616873264312744	25.08909209569295	33.127514680226646	32
33	27.61480490366618	25.066595872243244	33.223921140034996	33
34	27.612837473551433	25.052995999654133	33.30271673202515	34
35	27.618422985076904	25.041580359141033	33.36826769510905	35
% InputPSNR2Sigma: 255*10**(np.arange(8, 35)/-20)

%8.13 9.13 9.13 9.13 8.13% sigma=100
%10.63 11.13 11.13 sca 11.13 10.63% sigma=75
%14.15  26.79 27.45 27.54   14.15%sigma=50
%20.17  30.00 30.63 30.65  20.17% sigma=25
%24.60  32.46 31.77 32.64  24.60% sigma=15
%34.15  38.19 31.46 35.12 34.15% sigma=5
%48.13 50.12 50.13 50.41 48.13% sigma=1

% -20 * np.log10(np.arange(5, 55, 5)/255) 34.15140352, 28.13080361, 24.60897843, 22.1102037 , 20.17200344, 18.58837851, 17.24944272, 16.08960378, 15.06655333, 14.15140352
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    ylabel={Output PSNR},
    xlabel={Input PSNR},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.42)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (13.85,1) rectangle (14.45,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=4] {\datatable}; % dotted identity
    \legend{ordinary, scale-equiv , norm-equiv, identity}
\end{axis}
\end{tikzpicture}

& 

 
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8	10.611814260482788	24.651415189107258	24.393458207448322	8
9	11.134227275848389	25.113906383514404	24.850065390268963	9
10	11.882217566172281	25.61714967091878	25.378814220428467	10
11	12.7975435256958	26.13938268025716	25.940765698750813	11
12	13.892774184544882	26.690884590148926	26.472663561503094	12
13	15.111764351526896	27.217612584431965	27.007316430409748	13
14	16.508837540944416	27.72439479827881	27.5200834274292	14
15	18.097336610158283	28.24721399943034	28.051700433095295	15
16	19.907553990681965	28.753531138102215	28.56049633026123	16
17	22.083667119344074	29.245280265808105	29.06538470586141	17
18	24.752084891001385	29.769453684488933	29.5868403116862	18
19	28.09921948115031	30.273481845855713	30.081312656402588	19
20	30.834113597869873	30.76982847849528	30.577402750651043	20
21	31.038957913716633	31.29395929972331	31.113022486368816	21
22	31.04821491241455	31.68014923731486	31.640135924021404	22
23	31.04179096221924	31.826374053955078	32.13819821675619	23
24	31.01734161376953	31.800862630208332	32.63115151723226	24
25	30.984904289245605	31.699008146921795	33.102543354034424	25
26	30.96785561243693	31.608993848164875	33.59368769327799	26
27	30.94759209950765	31.480609893798828	34.05714956919352	27
28	30.93680731455485	31.37297598520915	34.45854695638021	28
29	30.935272057851154	31.29458252588908	34.88645521799723	29
30	30.925867875417072	31.233940760294598	35.240587870279946	30
31	30.91233253479004	31.173468271891277	35.61526393890381	31
32	30.914095401763916	31.13387378056844	35.92579491933187	32
33	30.909093221028645	31.101962407430012	36.21898174285889	33
34	30.903035640716553	31.078548113505047	36.457791010538735	34
35	30.897522449493408	31.06150245666504	36.71023464202881	35

% InputPSNR2Sigma: 255*10**(np.arange(8, 35)/-20)

%8.13 9.13 9.13 9.13 8.13% sigma=100
%10.63 11.13 11.13  11.13 10.63% sigma=75
%14.15  26.79 27.45 27.54   14.15%sigma=50
%20.17  30.00 30.63 30.65  20.17% sigma=25
%24.60  32.46 31.77 32.64  24.60% sigma=15
%34.15  38.19 31.46 35.12 34.15% sigma=5
%48.13 50.12 50.13 50.41 48.13% sigma=1

% -20 * np.log10(np.arange(5, 55, 5)/255) 34.15140352, 28.13080361, 24.60897843, 22.1102037 , 20.17200344, 18.58837851, 17.24944272, 16.08960378, 15.06655333, 14.15140352
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32, 36},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={Output PSNR},
    xlabel={\textcolor{white}{Input PSNR}},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.42)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (19.87,1) rectangle (20.47,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt ,mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=4] {\datatable}; % dotted identity
%\legend{ordinary, scale-equiv , norm-equiv, identity}
\end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{


8	10.430352528889975	24.50645637512207	24.116629759470623	8
9	10.996329625447592	24.96174081166585	24.58533541361491	9
10	11.657113393147787	25.488823254903156	25.112979253133137	10
11	12.36074940363566	26.032554467519123	25.710352579752605	11
12	13.145854870478312	26.575258255004883	26.26246722539266	12
13	13.969104290008545	27.10901419321696	26.805080890655518	13
14	14.869210243225098	27.631701310475666	27.336109002431233	14
15	15.82621439297994	28.156854788462322	27.893166700998943	15
16	16.820202191670734	28.682892958323162	28.42662763595581	16
17	17.868950684865315	29.178492705027264	28.95226796468099	17
18	18.97786855697632	29.69396750132243	29.489693482716877	18
19	20.152331670125324	30.21260976791382	30.004955927530926	19
20	21.403467019399006	30.7164732615153	30.526124795277912	20
21	22.71176592508952	31.269353071848553	31.074500560760498	21
22	24.119200547536213	31.815998077392578	31.624317169189453	22
23	25.676395098368328	32.34241247177124	32.16144116719564	23
24	27.377920309702557	32.860543409983315	32.68796316782633	24
25	29.29326105117798	33.403824170430504	33.23330211639404	25
26	31.443180402119953	33.96285597483317	33.79272715250651	26
27	33.6420513788859	34.52128505706787	34.35564168294271	27
28	35.11814467112223	35.042598724365234	34.87448596954346	28
29	35.40901597340902	35.60495249430338	35.45629342397054	29
30	35.49678579966227	36.015125592549644	35.98588879903158	30
31	35.50185203552246	36.31081008911133	36.561777432759605	31
32	35.50346279144287	36.48574034372965	37.12201817830404	32
33	35.50862566630045	36.578131357828774	37.656901359558105	33
34	35.50244267781576	36.612966537475586	38.17209561665853	34
35	35.50535233815511	36.65250205993652	38.73353385925293	35

% InputPSNR2Sigma: 255*10**(np.arange(8, 35)/-20)

%8.13 9.13 9.13 9.13 8.13% sigma=100
%10.63 11.13 11.13  11.13 10.63% sigma=75
%14.15  26.79 27.45 27.54   14.15%sigma=50
%20.17  30.00 30.63 30.65  20.17% sigma=25
%24.60  32.46 31.77 32.64  24.60% sigma=15
%34.15  38.19 31.46 35.12 34.15% sigma=5
%48.13 50.12 50.13 50.41 48.13% sigma=1

% -20 * np.log10(np.arange(5, 55, 5)/255) 34.15140352, 28.13080361, 24.60897843, 22.1102037 , 20.17200344, 18.58837851, 17.24944272, 16.08960378, 15.06655333, 14.15140352
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32, 36},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={Output PSNR},
    xlabel={\textcolor{white}{Input PSNR}},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.42)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (27.83,1) rectangle (28.43,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=4] {\datatable}; % dotted identity
\end{axis}
\end{tikzpicture}



\end{tabular}
\caption{Comparison of the performance of our \textit{normalization-equivariant} alternative with its \textit{scale-equivariant} and \textit{ordinary} counterparts for Gaussian denoising with the same architecture on Set12 dataset. The vertical blue line indicates the unique noise level on which the \textcolor{black}{``blind''} networks were trained exclusively (from left to right: $\sigma = 50$, $\sigma=25$ and $\sigma=10$). In all cases, \textit{normalization-equivariant} networks generalize much more 
robustly beyond the training noise level.}
\label{noise_generalization}
\end{figure}
\addtolength{\tabcolsep}{6pt} 

==> figure_generalization_FDnCNN.tex <==

\addtolength{\tabcolsep}{-6pt} 
\begin{figure}[h]
\centering
\begin{tabular}{ccc}
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8 11.619348181618584 23.93559530046251 23.8878050910102 8
9 12.881357431411743 24.46880356470744 24.44192753897773 9
10 14.470544285244411 25.00167311562432 24.96857240464952 10
11 16.606879658169216 25.51976802614 25.48751073413425 11
12 19.806103865305584 26.07233296500312 26.035025225745308 12
13 24.348793029785156 26.61296076244778 26.562740114000107 13
14 27.16603681776259 27.116944736904568 27.050933572981094 14
15 27.513543393876816 27.647345066070557 27.583704736497666 15
16 27.527121437920464 28.13309425777859 28.10588608847724 16
17 27.482426325480144 28.524465084075928 28.594473785824245 17
18 27.431934197743733 28.814601686265732 29.056122673882378 18
19 27.404946910010445 29.031614303588867 29.506245825025772 19
20 27.356435828738743 29.18547338909573 29.9389033847385 20
21 27.326233228047688 29.27061176300049 30.34711726506551 21
22 27.289932568868 29.291832394070095 30.710986773173016 22
23 27.29632642534044 29.312238852183025 31.05888107087877 23
24 27.278243011898464 29.316779454549152 31.373300287458633 24
25 27.268625047471787 29.30556943681505 31.642893897162544 25
26 27.250276194678413 29.297826872931587 31.899660216437447 26
27 27.24478801091512 29.30175299114651 32.131138271755646 27
28 27.230994913313125 29.280956162346733 32.30818774965074 28
29 27.227052635616726 29.27175177468194 32.489832719167076 29
30 27.226248741149902 29.26330068376329 32.64041084713406 30
31 27.22368648317125 29.25782389110989 32.77962440914578 31
32 27.221607844034832 29.256329748365616 32.88467529084947 32
33 27.21692901187473 29.248639424641926 32.981975396474205 33
34 27.215834829542374 29.242923524644638 33.062601725260414 34
35 27.21490897072686 29.243249522315132 33.132521311442055 35
% InputPSNR2Sigma: 255*10**(np.arange(8, 35)/-20)

%8.13 9.13 9.13 9.13 8.13% sigma=100
%10.63 11.13 11.13 sca 11.13 10.63% sigma=75
%14.15  26.79 27.45 27.54   14.15%sigma=50
%20.17  30.00 30.63 30.65  20.17% sigma=25
%24.60  32.46 31.77 32.64  24.60% sigma=15
%34.15  38.19 31.46 35.12 34.15% sigma=5
%48.13 50.12 50.13 50.41 48.13% sigma=1

% -20 * np.log10(np.arange(5, 55, 5)/255) 34.15140352, 28.13080361, 24.60897843, 22.1102037 , 20.17200344, 18.58837851, 17.24944272, 16.08960378, 15.06655333, 14.15140352
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    ylabel={Output PSNR},
    xlabel={Input PSNR},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.42)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (13.85,1) rectangle (14.45,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=4] {\datatable}; % dotted identity
    \legend{ordinary, scale-equiv , norm-equiv, identity}
\end{axis}
\end{tikzpicture}

& 

 
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8 10.31225758128696 23.827157232496475 23.751550038655598 8
9 11.055353005727133 24.382663355933296 24.323376496632893 9
10 11.88462405734592 24.924904611375595 24.861882474687363 10
11 12.82055115699768 25.443047735426163 25.38094160291884 11
12 13.872162606981066 25.99861240386963 25.93782647450765 12
13 15.026852448781332 26.549878756205242 26.48372729619344 13
14 16.335541089375813 27.063668992784287 26.994689570532906 14
15 17.822842015160454 27.612551000383164 27.551702340443928 15
16 19.53804259830051 28.173593256208633 28.111640453338623 16
17 21.6678540441725 28.715882354312473 28.65289454989963 17
18 24.58710347281562 29.242847707536484 29.18088330162896 18
19 28.305877261691624 29.796749114990234 29.72542010413276 19
20 30.402549531724716 30.33512846628825 30.261148823632134 20
21 30.74307213889228 30.864301204681396 30.78744379679362 21
22 30.7717031372918 31.345882097880047 31.289041572146946 22
23 30.773565981123184 31.773525767856174 31.79421393076579 23
24 30.757517920600044 32.14671076668633 32.28347603480021 24
25 30.725288179185654 32.433808750576446 32.73951265547011 25
26 30.693134148915608 32.664547549353706 33.1913726594713 26
27 30.687103430430096 32.84354013866849 33.623006396823456 27
28 30.657674100663925 32.966817167070175 34.016823874579536 28
29 30.654783089955647 33.05540074242486 34.390160136752655 29
30 30.63432068294949 33.12295940187242 34.744017601013184 30
31 30.62931415769789 33.17596276601156 35.068572998046875 31
32 30.62038336859809 33.21498727798462 35.366238594055176 32
33 30.612793021731907 33.23644341362847 35.63011211819119 33
34 30.607798099517822 33.252887884775795 35.86174117194282 34
35 30.608233875698513 33.269118044111465 36.07385592990451 35

% InputPSNR2Sigma: 255*10**(np.arange(8, 35)/-20)

%8.13 9.13 9.13 9.13 8.13% sigma=100
%10.63 11.13 11.13  11.13 10.63% sigma=75
%14.15  26.79 27.45 27.54   14.15%sigma=50
%20.17  30.00 30.63 30.65  20.17% sigma=25
%24.60  32.46 31.77 32.64  24.60% sigma=15
%34.15  38.19 31.46 35.12 34.15% sigma=5
%48.13 50.12 50.13 50.41 48.13% sigma=1

% -20 * np.log10(np.arange(5, 55, 5)/255) 34.15140352, 28.13080361, 24.60897843, 22.1102037 , 20.17200344, 18.58837851, 17.24944272, 16.08960378, 15.06655333, 14.15140352
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32, 36},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={Output PSNR},
    xlabel={\textcolor{white}{Input PSNR}},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.42)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (19.87,1) rectangle (20.47,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt ,mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=4] {\datatable}; % dotted identity
%\legend{ordinary, scale-equiv , norm-equiv, identity}
\end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{


8 9.933044619030422 23.5640967686971 23.302080419328476 8
9 10.618450111813015 24.112561225891113 23.88803047604031 9
10 11.354486465454102 24.66660785675049 24.428547700246174 10
11 12.146530389785767 25.16219573550754 24.939774566226536 11
12 12.992848873138428 25.709997283087837 25.52019272910224 12
13 13.868373658921984 26.25013706419203 26.06954140133328 13
14 14.794995307922363 26.774059719509548 26.608015272352432 14
15 15.76995955573188 27.327280945248074 27.19889317618476 15
16 16.77946212556627 27.896520402696396 27.7712656127082 16
17 17.829880555470783 28.45510657628377 28.342069096035427 17
18 18.93028253979153 29.01133844587538 28.907521724700928 18
19 20.08008310529921 29.580169041951496 29.477737850613064 19
20 21.289161523183186 30.14743667178684 30.04133892059326 20
21 22.580428812238907 30.7184771961636 30.615116702185738 21
22 23.985245810614693 31.2754455142551 31.17816008461846 22
23 25.49696069293552 31.840873771243626 31.749676439497208 23
24 27.185569127400715 32.41110218895806 32.31541781955295 24
25 29.121252483791775 32.95554563734267 32.85706032647027 25
26 31.376083691914875 33.525385750664604 33.42165025075277 26
27 33.57045480940077 34.0897912979126 33.98462041219076 27
28 34.752723905775284 34.6347844865587 34.52946843041314 28
29 35.13369496663412 35.16826491885715 35.07475831773546 29
30 35.295203314887154 35.656474113464355 35.606927977667915 30
31 35.38709470960829 36.11151038275825 36.13608423868815 31
32 35.448807080586754 36.5210354063246 36.66036785973443 32
33 35.48054292466905 36.854492293463814 37.14715056949191 33
34 35.49699772728814 37.13265037536621 37.61262936062283 34
35 35.51245329115126 37.367797003852 38.06793000962999 35

% InputPSNR2Sigma: 255*10**(np.arange(8, 35)/-20)

%8.13 9.13 9.13 9.13 8.13% sigma=100
%10.63 11.13 11.13  11.13 10.63% sigma=75
%14.15  26.79 27.45 27.54   14.15%sigma=50
%20.17  30.00 30.63 30.65  20.17% sigma=25
%24.60  32.46 31.77 32.64  24.60% sigma=15
%34.15  38.19 31.46 35.12 34.15% sigma=5
%48.13 50.12 50.13 50.41 48.13% sigma=1

% -20 * np.log10(np.arange(5, 55, 5)/255) 34.15140352, 28.13080361, 24.60897843, 22.1102037 , 20.17200344, 18.58837851, 17.24944272, 16.08960378, 15.06655333, 14.15140352
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32, 36},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={Output PSNR},
    %xlabel={Input PSNR},
    xlabel={\textcolor{white}{Input PSNR}},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.42)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (27.83,1) rectangle (28.43,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=4] {\datatable}; % dotted identity
\end{axis}
\end{tikzpicture}



\end{tabular}
\caption{Comparison of the performance of our \textit{normalization-equivariant} FDnCNN \cite{dncnn} with its \textit{scale-equivariant} and \textit{ordinary} counterparts for Gaussian denoising on the Set12 dataset. The vertical blue line indicates the unique noise level on which the networks were trained exclusively (from left to right: $\sigma = 50$, $\sigma=25$ and $\sigma=10$). In all cases, \textit{normalization-equivariant} networks generalize much more 
robustly beyond the training noise level.}
\label{noise_generalization_fdncnn}
\end{figure}
\addtolength{\tabcolsep}{6pt} 

==> figure_house.tex <==
\addtolength{\tabcolsep}{-3pt} 
\begin{figure*}[t]
\centering
\renewcommand{\arraystretch}{0.65}
\begin{tabular}{c cc cc}

 \scriptsize  \textcolor{white}{......} \sc Noisy & \multicolumn{2}{c}{  \scriptsize   \sc Scale-equivariant} & \multicolumn{2}{c}{  \scriptsize   \sc Normalization-equivariant} 

\\
\\

     &   \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 
     &
     \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 

\\

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisy5.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Gaussian ($\sigma=5$)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

\node [color=color2] at (79, 9){\tiny Pixel 1};
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (19, 69){\tiny Pixel 2};
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 30.99 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.97$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.01$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 35.64 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}


\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisy35.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Gaussian ($\sigma=35$)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

\node [color=color2] at (79, 9){\tiny Pixel 1};
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (19, 69){\tiny Pixel 2};
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.09 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.94$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.04$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.72 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}



\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisyPois.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Poisson}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

\node [color=color2] at (79, 9){\tiny Pixel 1};
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (19, 69){\tiny Pixel 2};
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Pois.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 32.14 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Poismap.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.96$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.98$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Pois_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 34.12 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Poismap_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}




\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisyGamma.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Gamma ($k = 150$)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

\node [color=color2] at (79, 9){\tiny Pixel 1};
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (19, 69){\tiny Pixel 2};
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Gamma.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.91 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Gammamap.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.96$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.00$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Gamma_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 33.82 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Gammamap_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
   \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}





\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisyJPEG.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize JPEG (quality = 80)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

\node [color=color2] at (79, 9){\tiny Pixel 1};
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (19, 69){\tiny Pixel 2};
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEG.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.64 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEGmap.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.94$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.99$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEG_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 35.93 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEGmap_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
   \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}






\end{tabular}
\caption{Visual comparisons of the generalization capabilities of a scale-equivariant neural network (left) and its normalization-equivariant counterpart (right) for different noise types. Both networks are trained for Gaussian noise at noise level $\sigma=25$ exclusively. The adaptive filters (rows of $A_{y_r}^\theta$ in Prop. \ref{theorem}) are indicated for two particular pixels as well as the sum of their coefficients. It is clear that the scale-equivariant network tends to excessively smooth out the image in all scenarios, whereas the normalization-equivariant network is more adaptable and considers the underlying texture to a greater extent.}
\label{photo2}
\end{figure*}
\addtolength{\tabcolsep}{3pt}

==> figure_house_FDnCNN.tex <==
\addtolength{\tabcolsep}{-3pt} 
\begin{figure*}[p]
\centering
\renewcommand{\arraystretch}{0.65}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{c cc cc}

 \scriptsize  \textcolor{white}{......} \sc Noisy & \multicolumn{2}{c}{  \scriptsize   \sc Scale-equivariant} & \multicolumn{2}{c}{  \scriptsize   \sc Normalization-equivariant} 

\\
\\

     &   \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 
     &
     \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 

\\







\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/noisy75.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\small $\sigma=75$}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 10.63 dB};

   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/75.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 27.53 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 30.56 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/75map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.98$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.00$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/75_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 27.54 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 36.72 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/75map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}

\\
\\




\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/noisy25.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\small $\sigma=25$}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (79, 9){\tiny Pixel 1};

   \node [color=color2] at (19, 69){\tiny Pixel 2};

   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 20.17 dB};


   
   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/25.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 32.18 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 32.38 dB};

  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/25map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=1.04$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.99$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/25_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 32.14 dB};

   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 32.36 dB};


  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/25map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}






\\
\\







\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/noisy5.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\small $\sigma=5$}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 34.15 dB};

   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/5.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 33.67 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 30.56 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/5map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.99$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.99$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/5_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 36.63 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 36.72 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House_FDnCNN/5map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}













\end{tabular}}
\caption{Visual comparisons of the generalization capabilities of a \textit{scale-equivariant} FDnCNN \cite{dncnn} (left) and its \textit{normalization-equivariant} counterpart (right) for Gaussian noise. Both networks were trained for Gaussian noise at noise level $\sigma=25$ exclusively. The adaptive filters (rows of $A_\theta^{y_{r}}$ in Prop. \ref{theorem}) are indicated for two particular pixels as well as the sum of their coefficients (note that some weights are negative, indicated in red). The \textit{scale-equivariant} network tends to excessively smooth out the image when evaluated at a lower noise level, whereas the \textit{normalization-equivariant} network is more adaptable and considers the underlying texture to a greater extent.}
\label{photo2_fdncnn}
\end{figure*}
\addtolength{\tabcolsep}{3pt}

==> figure_house_short.tex <==
\addtolength{\tabcolsep}{-3pt} 
\begin{figure*}[t]
\centering
\renewcommand{\arraystretch}{0.65}
\begin{tabular}{c cc cc}

 \scriptsize  \textcolor{white}{......} \sc Noisy & \multicolumn{2}{c}{  \scriptsize   \sc Scale-equivariant} & \multicolumn{2}{c}{  \scriptsize   \sc Normalization-equivariant} 

\\
\\

     &   \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 
     &
     \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 

\\

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisy5.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Gaussian ($\sigma=5$)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

\node [color=color2] at (79, 9){\tiny Pixel 1};
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (19, 69){\tiny Pixel 2};
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 30.99 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.97$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.01$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 35.64 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}


\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisy35.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Gaussian ($\sigma=35$)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);


   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.09 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.94$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.04$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.72 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/35map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}



\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisyPois.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize Poisson}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);


   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Pois.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 32.14 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Poismap.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.96$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.98$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Pois_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 34.12 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/Poismap_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}




\\
\\



\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisyJPEG.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\scriptsize JPEG (quality = 80)}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);


   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEG.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 31.64 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEGmap.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.94$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.99$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEG_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 35.93 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/JPEGmap_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
   \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}






\end{tabular}
\caption{Visual comparisons of the generalization capabilities of a scale-equivariant neural network (left) and its normalization-equivariant counterpart (right) for different noise types. Both networks were trained for Gaussian noise at $\sigma=25$ exclusively. The adaptive filters (rows of $A_{y_r}^\theta$ in Prop. \ref{theorem}) are indicated for two particular pixels as well as the sum of their coefficients (note that some weights are
negative, displayed in red). It is clear that the scale-equivariant network tends to excessively smooth out the image in at lower noise levels, whereas the normalization-equivariant network is more adaptable and considers the underlying texture to a greater extent.}
\label{photo2}
\end{figure*}
\addtolength{\tabcolsep}{3pt}

==> figure_house_short_short.tex <==
\addtolength{\tabcolsep}{-3pt} 
\begin{figure*}[t]
\centering
\renewcommand{\arraystretch}{0.65}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{c cc cc}

 \scriptsize  \textcolor{white}{......} \sc Noisy & \multicolumn{2}{c}{  \scriptsize   \sc Scale-equivariant} & \multicolumn{2}{c}{  \scriptsize   \sc Normalization-equivariant} 

\\
\\

     &   \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 
     &
     \scriptsize   \textbf{\textit{Denoised}} & \scriptsize   \textbf{\textit{Adaptive filters}} 

\\




\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisy25.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\small $\sigma=25$}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);
   
   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=color2] at (79, 9){\tiny Pixel 1};

   \node [color=color2] at (19, 69){\tiny Pixel 2};

   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 20.17 dB};


   
   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/25.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 32.38 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 32.38 dB};

  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/25map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.99$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1.00$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/25_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 32.36 dB};

   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 32.36 dB};


  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/25map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}






\\
\\







\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/noisy5.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \node [color=black] at (-15, 48){\rotatebox[origin=c]{90}{\small $\sigma=5$}};

   \draw[color2, thick] (79, 19) rectangle (81, 21);

   \draw[color2, thick] (19, 79) rectangle (21, 81);

   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 34.15 dB};

   
  \end{scope}
\end{scope}
\end{tikzpicture}
&

 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 30.56 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 30.56 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 
 
 
 
 
 
 & 





\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5map.png} };
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (40, 10) {\scriptsize $\Sigma=0.94$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=0.99$};
  \end{scope}
\end{scope}
\end{tikzpicture}




&  


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[color2, thick] (79, 19) rectangle (81, 21);
   \draw[color2, thick] (19, 79) rectangle (21, 81);
   \node [color=white] at (20, 10) {\scriptsize \sc PSNR:};
   \node [color=white] at (25, 20) {\scriptsize \sc 36.72 dB};
   %\node [color=white] at (40, 8) {\scriptsize \sc PSNR: 36.72 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


&

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.17\columnwidth]{House/5map_equiv.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   \draw[black, semithick, dashed] (10, 10) -- (86, 86);
      \node [color=black] at (35, 10) {\scriptsize $\Sigma=1$};
   \node [color=black] at (60, 86) {\scriptsize $\Sigma=1$};
  \end{scope}
\end{scope}
\end{tikzpicture}









\end{tabular}}
\caption{Visual comparisons of the generalization capabilities of a \textit{scale-equivariant} neural network (left) and its \textit{normalization-equivariant} counterpart (right) for Gaussian noise. Both networks were trained for Gaussian noise at noise level $\sigma=25$ exclusively. The adaptive filters (rows of $A_\theta^{y_{r}}$ in Prop. \ref{theorem}) are indicated for two particular pixels as well as the sum of their coefficients (note that some weights are negative, indicated in red). The \textit{scale-equivariant} network tends to excessively smooth out the image when evaluated at a lower noise level, whereas the \textit{normalization-equivariant} network is more adaptable and considers the underlying texture to a greater extent.}
\label{photo2}
\end{figure*}
\addtolength{\tabcolsep}{3pt}

==> figure_monarch.tex <==


\begin{figure*}[t]
    \centering
    \addtolength{\tabcolsep}{-4pt}  
    \resizebox{\columnwidth}{!}{%
    \begin{tabular}{cccc}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/monarchNoisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 10.63 dB};

   
   \node [color=white] at (65, 15) {\scriptsize $(\lambda=3)$};

   \node [color=black] at (-15, 48) {\small (a)};


   %\node [color=white] at (48, 85) { Noisy $y$};
  \end{scope}
\end{scope}
\end{tikzpicture}


    
         &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/monarchOrdinary.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 12.32 dB};
   
   %\node [color=white] at (48, 85) { $f_{\theta}^\varnothing(y)$};
  \end{scope}
\end{scope}
\end{tikzpicture} 

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/monarchOrdinary2.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 25.28 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/monarchMinmax.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 25.20 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


\\
       \textcolor{white}{input} \small $y$ & \small $f_{\theta}^\varnothing(y)$ &  \small $3 f_{\theta}^\varnothing(y / 3)$ &   \small $f_{\theta}^{\text{NE}}(y)$ 
       
       \\


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/starNoisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 22.67 dB};
   \node [color=white] at (65, 15) {\scriptsize $(\lambda=0.75)$};

    \node [color=black] at (-15, 48) {\small (b)};
   
  \end{scope}
\end{scope}
\end{tikzpicture}


    
         &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/starScale.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 31.68 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} 

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/starScale2.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 32.46 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch/starMinmax.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 32.45 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}

\\
 \textcolor{white}{input}\small $y$ \quad ($x \in [0.3, 1]^n$) & \small $f_{\theta}^\text{SE}(y)$ &  \small $f_{\theta}^\text{SE}(y- 0.3) + 0.3$ &   \small $f_{\theta}^{\text{NE}}(y)$
      
    \end{tabular}}
    \addtolength{\tabcolsep}{4pt} 
    \caption{Denoising results for example images of the form $y = x + \lambda \varepsilon$ (see notations of subsection \ref{subsection_noise}) with $\sigma = 25/255$ and $x \in [0,1]^n$ by \textcolor{black}{``blind''} CNNs specialized for noise level $\sigma$ only. $f_\theta^\varnothing$, $f_{\theta}^{\text{SE}}$ and $f_{\theta}^{\text{NE}}$ denote the 
    \textit{ordinary}, \textit{scale-equivariant} and \textit{normalization-equivariant} variants, respectively. In order to get the best results with $f_\theta^\varnothing$ and $f_{\theta}^{\text{SE}}$, it is necessary know the renormalization parameters $(\lambda, \mu)$ such that $(x- \mu)/ \lambda$ belongs to $\mathcal{D} \subset [0, 1]^n$ (see subsection \ref{subsection_noise}). Note that for $f_{\theta}^{\text{SE}}$, it is however sufficient to know only $\mu$ as $\lambda$ is implicit by construction. 
    In contrast, $f_{\theta}^{\text{NE}}$ can be applied directly.}
    \label{monarch}
\end{figure*}

==> figure_monarch_FDnCNN.tex <==


\begin{figure*}[p]
    \centering
    \addtolength{\tabcolsep}{-4pt} 
    \resizebox{\columnwidth}{!}{%
    \begin{tabular}{cccc}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/monarchNoisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 10.63 dB};

   
   \node [color=white] at (65, 15) {\scriptsize $(\lambda=3)$};

   \node [color=black] at (-15, 48) {\small (a)};


   %\node [color=white] at (48, 85) { Noisy $y$};
  \end{scope}
\end{scope}
\end{tikzpicture}


    
         &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/monarchOrdinary.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 12.34 dB};
   
   %\node [color=white] at (48, 85) { $f_{\theta}^\varnothing(y)$};
  \end{scope}
\end{scope}
\end{tikzpicture} 

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/monarchOrdinary2.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 24.45 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/monarchMinmax.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 24.34 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}


\\
       \textcolor{white}{input} \small $y$ & \small $f_{\theta}^\varnothing(y)$ &  \small $3 f_{\theta}^\varnothing(y / 3)$ &   \small $f_{\theta}^{\text{NE}}(y)$ 
       
       \\


\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/starNoisy.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 22.67 dB};
   \node [color=white] at (65, 15) {\scriptsize $(\lambda=0.75)$};

    \node [color=black] at (-15, 48) {\small (b)};
   
  \end{scope}
\end{scope}
\end{tikzpicture}


    
         &  \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/starScale.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 31.69 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} 

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/starScale2.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 32.14 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}

& 

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.22\columnwidth]{Monarch_FDnCNN/starMinmax.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]
   \draw[black, semithick] (0, 0) -- (96, 0);
   \draw[black, semithick] (96, 96) -- (0, 96);
   \draw[black, semithick] (96, 96) -- (96, 0);
   \draw[black, semithick] (0, 0) -- (0, 96);
   
   \node [color=white] at (65, 5) {\scriptsize \sc PSNR: 32.07 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}

\\
 \textcolor{white}{input}\small $y$ \quad ($x \in [0.3, 1]^n$) & \small $f_{\theta}^\text{SE}(y)$ &  \small $f_{\theta}^\text{SE}(y- 0.3) + 0.3$ &   \small $f_{\theta}^{\text{NE}}(y)$
      
    \end{tabular}}
    \addtolength{\tabcolsep}{4pt} 
    \caption{Denoising results for example images of the form $y = x + \lambda \varepsilon$ with $\sigma = 25/255$ and $x \in [0,1]^n$, by FDnCNN \cite{dncnn} specialized for noise level $\sigma$ only.
    Here, $f_\theta^\varnothing$, $f_{\theta}^{\text{SE}}$ and $f_{\theta}^{\text{NE}}$ denote the \textit{ordinary}, \textit{scale-equivariant} and \textit{normalization-equivariant} variants, respectively. %In order to get the best results with $f_\theta^\varnothing$ and $f_{\theta}^{\text{SE}}$, it is necessary know the renormalization parameters $(\lambda, \mu)$ such that $(x- \mu)/ \lambda$ belongs to $\mathcal{D} \subset [0, 1]^n$. Note that for $f_{\theta}^{\text{SE}}$, it is however sufficient to know only $\mu$ as $\lambda$ is implicit by construction. 
    %In contrast, $f_{\theta}^{\text{NE}}$ can be applied directly.
    }
    \label{monarch_fdncnn}
\end{figure*}

==> figure_photo.tex <==
\addtolength{\tabcolsep}{-5pt} 
\begin{figure*}[p]
\centering
\renewcommand{\arraystretch}{0.5}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{ccc}

\textbf{\textit{Noisy}} &  \begin{tabular}{m{0.235\textwidth}m{0.235\textwidth}m{0.235\textwidth}}
\small \begin{center}
    \textbf{\textit{Ordinary}}
\end{center} & \small \begin{center} \textbf{\textit{Scale-equiv}} \end{center} & \small  \begin{center} \textbf{\textit{Normalization-equiv}} \end{center} \end{tabular} & 
 \\


\begin{tabular}{c}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_noisy.png}};
  

\node at (image.south east) [anchor=south east, inner sep=0] {\includegraphics[width=0.1385\textwidth]{CastleSigma10/castle_noisyZ.png}};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/256,0)},y={(0,-1/256)}]
  
   \draw[dodgerblue, semithick] (80, 110) rectangle (180, 160);
   
   \draw[dodgerblue, thick] (106, 181) rectangle (256, 256);
   
   
    \draw[densely dashed, thin, dodgerblue] (80, 160) -> (106, 256);
    \draw[densely dashed, thin, dodgerblue] (180, 110) -> (256, 181);


    \node [color=white] at (15, 128){\rotatebox[origin=c]{90}{\small $\sigma=10$}};
  \end{scope}
\end{scope}
\end{tikzpicture} 
\end{tabular}
& 
\begin{tabular}{ccc}

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_ordinary_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 36.11 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 & 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_se_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 36.20 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
& 
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_ne_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 36.12 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} \\

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_ordinary_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 35.64 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
& 
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_se_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 35.68 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{CastleSigma10/castle_ne_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 35.65 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
\end{tabular} 
&  
\rotatebox[origin=c]{270}{\small \textbf{DRUNet} \quad \textbf{FDnCNN}} 

\\





\begin{tabular}{c}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_noisy.png}};
  

\node at (image.south east) [anchor=south east, inner sep=0] {\includegraphics[width=0.1385\textwidth]{BirdSigma20/castle_noisyZ.png}};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/256,0)},y={(0,-1/256)}]
  
   \draw[dodgerblue, semithick] (100, 10) rectangle (200, 60);
   
   \draw[dodgerblue, thick] (106, 181) rectangle (256, 256);


   
    \draw[densely dashed, thin, dodgerblue] (100, 60) -> (106, 256);
    \draw[densely dashed, thin, dodgerblue] (200, 10) -> (256, 181);


    \node [color=white] at (15, 128){\rotatebox[origin=c]{90}{\small $\sigma=20$}};
  \end{scope}
\end{scope}
\end{tikzpicture} 
\end{tabular}
& 
\begin{tabular}{ccc}

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_ordinary_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 30.09 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 & 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_se_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 30.16 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
& 
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_ne_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 30.13 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} \\

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_ordinary_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 29.57 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
& 
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_se_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 29.45 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{BirdSigma20/castle_ne_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=white] at (65, 85) {\scriptsize \sc PSNR: 29.65 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
\end{tabular} 
&  
\rotatebox[origin=c]{270}{\small \textbf{DRUNet} \quad \textbf{FDnCNN}} 

\\

 
\begin{tabular}{c}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_noisy.png}};
  

\node at (image.south east) [anchor=south east, inner sep=0] {\includegraphics[width=0.1385\textwidth]{ParrotSigma50/parrot_noisyZ.png}};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/256,0)},y={(0,-1/256)}]
  
   \draw[dodgerblue, semithick] (50, 50) rectangle (150, 100);
   
   \draw[dodgerblue, thick] (106, 181) rectangle (256, 256);
   
   
    \draw[densely dashed, thin, dodgerblue] (50, 100) -> (106, 256);
    \draw[densely dashed, thin, dodgerblue] (150, 50) -> (256, 181);


    \node [color=white] at (15, 128){\rotatebox[origin=c]{90}{\small $\sigma=30$}};
  \end{scope}
\end{scope}
\end{tikzpicture} 
\end{tabular}
& 
\begin{tabular}{ccc}

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_ordinary_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=black] at (65, 10) {\scriptsize \sc PSNR: 28.79 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
 & 
 \begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_se_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=black] at (65, 10) {\scriptsize \sc PSNR: 28.82 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
& 
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_ne_drunet.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=black] at (65, 10) {\scriptsize \sc PSNR: 28.85 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} \\

\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_ordinary_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=black] at (65, 10) {\scriptsize \sc PSNR: 27.83 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
& 
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_se_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=black] at (65, 10) {\scriptsize \sc PSNR: 27.81 dB};
  \end{scope}
\end{scope}
\end{tikzpicture} 
&
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0)
  {\includegraphics[width=0.235\textwidth]{ParrotSigma50/parrot_ne_fdncnn.png}};
\begin{scope}[x={(image.south east)},y={(image.north west)}]
  \begin{scope}[shift={(0,1)},x={(1/96,0)},y={(0,-1/96)}]   
   \node [color=black] at (65, 10) {\scriptsize \sc PSNR: 27.96 dB};
  \end{scope}
\end{scope}
\end{tikzpicture}
\end{tabular} 
&  
\rotatebox[origin=c]{270}{\small \textbf{DRUNet} \quad \textbf{FDnCNN}} 






%\footnotesize Noisy / 22.09 dB  &  \footnotesize Noisy / 22.09 dB \\

\end{tabular}}
\caption{Qualitative comparison of image denoising results with synthetic white Gaussian noise for ``non-blind'' models. Regardless of the variant of a model, the denoising results are visually similar.}


%From top to bottom: \textit{Barbara} from Set12, \textit{Img009} from Urban100 and \textit{Img019} from Urban100.

\label{photo3}
\end{figure*}
\addtolength{\tabcolsep}{5pt}

==> tableau_figure_generalization.tex <==
\addtolength{\tabcolsep}{-6pt} 

\begin{figure}[p]

\centering

\begin{tabular}{cc}

% epoch 199
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8	9.05	25.49	25.73	24.26	25.26	8
9	9.97	26.01	26.17	24.82	25.77	9
10	10.89	26.53	26.62	25.39	26.29	10
11	11.84	27.0	27.09	25.99	26.8	11
12	12.83	27.49	27.52	26.55	27.26	12
13	13.86	27.97	27.97	27.09	27.68	13
14	14.94	28.4	28.44	27.65	28.18	14
15	16.11	28.88	28.89	28.16	28.65	15
16	17.36	29.31	29.35	28.68	29.08	16
17	18.69	29.77	29.8	29.16	29.57	17
18	20.16	30.19	30.27	29.69	30.01	18
19	21.76	30.67	30.72	30.18	30.49	19
20	23.53	31.12	31.18	30.68	30.95	20
21	25.59	31.57	31.65	31.21	31.42	21
22	27.94	32.05	32.11	31.7	31.86	22
23	30.44	32.51	32.61	32.18	32.34	23
24	32.56	32.98	33.05	32.68	32.79	24
25	33.51	33.43	33.5	33.14	33.24	25
26	33.57	33.87	34.0	33.6	33.7	26
27	33.37	34.31	34.44	34.01	34.11	27
28	33.06	34.65	34.87	34.33	34.44	28
29	32.76	34.93	35.29	34.57	34.69	29
30	32.46	35.12	35.71	34.72	34.84	30
31	32.23	35.26	36.1	34.75	34.92	31
32	32.04	35.34	36.47	34.75	34.96	32
33	31.87	35.38	36.79	34.72	34.94	33
34	31.74	35.38	37.11	34.65	34.91	34
35	31.65	35.39	37.39	34.6	34.88	35
% InputPSNR2Sigma Gaussian: 255*10**(np.arange(8, 35)/-20)
% InputPSNR2Sigma Rayleigh: np.sqrt(10**(-np.arange(8, 36)/10) / 2)
% InputPSNR2Sigma Laplace(0, sigma): np.sqrt(10**(-np.arange(8, 36)/10) / 2) (pareil que Rayleight: pratique !)
% InputPSNR2Sigma uniform[-sigma, sigma]: np.sqrt(10**(-np.arange(8, 36)/10) / (1/3))
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    ylabel={Output PSNR},
    xlabel={Input PSNR},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.66, 0.6)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (24.64,1) rectangle (25.24,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    
    \addplot[line width=1pt, color_bis, mark=o, mark size=1.5pt, mark options={solid}] table [x index=0, y index=4] {\datatable};
    
    \addplot[line width=1pt, color_bis2, mark=square, mark size=1.5pt, mark options={solid}] table [x index=0, y index=5] {\datatable};
    
    
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=6] {\datatable}; % dotted identity
    \legend{ordinary, scale-equiv (relu), norm-equiv, scale-equiv (affine), scale-equiv (sortpool), identity}
\end{axis}
\end{tikzpicture}


& 

 
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8	11.99	24.22	24.29	23.63	24.14	8
9	12.75	24.76	24.83	24.2	24.73	9
10	13.56	25.39	25.4	24.75	25.21	10
11	14.44	25.9	25.93	25.31	25.84	11
12	15.4	26.39	26.38	25.87	26.37	12
13	16.49	26.93	26.94	26.43	26.91	13
14	17.75	27.44	27.46	27.0	27.4	14
15	19.18	27.95	27.95	27.52	27.93	15
16	20.84	28.48	28.49	28.06	28.45	16
17	22.85	28.97	29.02	28.58	28.95	17
18	25.16	29.49	29.54	29.16	29.45	18
19	27.64	30.0	30.05	29.66	29.97	19
20	29.83	30.53	30.58	30.17	30.45	20
21	31.04	30.99	31.07	30.71	30.97	21
22	31.59	31.49	31.55	31.17	31.47	22
23	31.85	31.91	32.04	31.65	31.95	23
24	31.98	32.34	32.5	32.11	32.41	24
25	32.06	32.72	32.94	32.56	32.85	25
26	32.13	33.07	33.41	32.93	33.26	26
27	32.2	33.36	33.83	33.3	33.57	27
28	32.23	33.6	34.22	33.57	33.9	28
29	32.25	33.78	34.58	33.84	34.12	29
30	32.28	33.92	34.94	34.06	34.36	30
31	32.29	34.06	35.25	34.25	34.54	31
32	32.29	34.15	35.55	34.38	34.69	32
33	32.31	34.23	35.82	34.49	34.81	33
34	32.33	34.3	36.05	34.59	34.9	34
35	32.33	34.34	36.26	34.66	34.98	35
% InputPSNR2Sigma Gaussian: 255*10**(np.arange(8, 35)/-20)
% InputPSNR2Sigma Rayleigh: np.sqrt(10**(-np.arange(8, 36)/10) / 2)
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={\textcolor{white}{Output PSNR}},
    xlabel={Input PSNR},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.7, 0.52)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (21.3,1) rectangle (21.9,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    
    \addplot[line width=1pt, color_bis, mark=o, mark size=1.5pt, mark options={solid}] table [x index=0, y index=4] {\datatable};
    
    \addplot[line width=1pt, color_bis2, mark=square, mark size=1.5pt, mark options={solid}] table [x index=0, y index=5] {\datatable};
    
    
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=6] {\datatable}; % dotted 
    %\legend{ordinary, scale-equiv, scale-equiv (affine), norm-equiv, identity}
\end{axis}
\end{tikzpicture} \\

\small (a) Uniform  & \small (b) Laplace \\\\



% epoch 134
\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
8	11.6	27.38	27.44	26.58	27.33	8
9	12.87	27.9	27.99	27.09	27.87	9
10	14.28	28.48	28.52	27.76	28.44	10
11	15.9	29.0	29.07	28.31	28.98	11
12	17.77	29.54	29.59	28.87	29.51	12
13	19.99	30.09	30.14	29.5	30.1	13
14	22.74	30.62	30.66	30.06	30.62	14
15	26.14	31.16	31.2	30.63	31.15	15
16	29.92	31.68	31.7	31.18	31.7	16
17	32.43	32.18	32.23	31.74	32.18	17
18	32.25	32.71	32.67	32.25	32.68	18
19	30.76	33.09	33.12	32.71	33.04	19
20	29.11	33.32	33.55	33.08	33.29	20
21	27.65	33.39	33.89	33.27	33.34	21
22	26.41	33.23	34.18	33.2	33.21	22
23	25.4	32.87	34.39	32.9	32.94	23
24	24.55	32.45	34.54	32.42	32.55	24
25	23.83	31.97	34.56	31.82	32.11	25
26	23.22	31.44	34.52	31.17	31.66	26
27	22.71	30.95	34.4	30.54	31.2	27
28	22.27	30.49	34.22	29.95	30.76	28
29	21.9	30.05	34.02	29.42	30.35	29
30	21.57	29.65	33.75	28.92	29.98	30
31	21.29	29.28	33.48	28.47	29.63	31
32	21.05	28.94	33.2	28.09	29.31	32
33	20.84	28.63	32.93	27.75	29.03	33
34	20.65	28.36	32.65	27.45	28.77	34
35	20.48	28.11	32.4	27.19	28.53	35
% InputPSNR2Sigma Gaussian: 255*10**(np.arange(8, 35)/-20)
% InputPSNR2Sigma Rayleigh: np.sqrt(10**(-np.arange(8, 36)/10) / 2)
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={8, 12, 16, 20, 24, 28, 32},
    xtick={8, 12, 16, 20, 24, 28, 32},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={\textcolor{white}{Output PSNR}},
    xlabel={Input PSNR},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.52)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]
    \fill[fill=blue, fill opacity=0.2] (16.86,1) rectangle (17.46,100);
    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    
    \addplot[line width=1pt, color_bis, mark=o, mark size=1.5pt, mark options={solid}] table [x index=0, y index=4] {\datatable};
    
    \addplot[line width=1pt, color_bis2, mark=square, mark size=1.5pt, mark options={solid}] table [x index=0, y index=5] {\datatable};
    
    
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=6] {\datatable}; % dotted 
    %\legend{ordinary, scale-equiv, scale-equiv (affine), norm-equiv, identity}
\end{axis}
\end{tikzpicture}

& 


\begin{tikzpicture}[scale=0.6]
\pgfplotstableread{
5	26.41	25.91	25.44	26.06	25.8	25.11
8	27.96	27.89	27.32	27.95	27.7	26.83
11	28.72	29.15	28.6	29.09	28.96	27.97
14	29.2	30.0	29.54	29.85	29.8	28.8
17	29.55	30.65	30.32	30.45	30.41	29.48
20	29.8	31.15	30.93	30.88	30.89	30.01
23	29.97	31.57	31.46	31.24	31.3	30.49
26	30.13	31.91	31.92	31.54	31.64	30.9
29	30.26	32.17	32.31	31.78	31.87	31.26
32	30.38	32.43	32.68	31.99	32.14	31.59
35	30.47	32.66	33.03	32.2	32.35	31.9
38	30.55	32.85	33.33	32.37	32.54	32.19
41	30.61	33.01	33.6	32.5	32.69	32.45
44	30.68	33.16	33.84	32.63	32.82	32.68
47	30.72	33.29	34.07	32.73	32.95	32.9
50	30.76	33.4	34.28	32.83	33.07	33.1
53	30.81	33.52	34.48	32.94	33.17	33.32
56	30.86	33.65	34.72	33.05	33.29	33.56
59	30.92	33.78	34.96	33.16	33.41	33.81
62	30.97	33.92	35.22	33.29	33.54	34.09
65	31.02	34.05	35.5	33.4	33.68	34.4
68	31.06	34.18	35.8	33.52	33.79	34.75
71	31.12	34.33	36.12	33.65	33.93	35.14
74	31.16	34.47	36.46	33.77	34.07	35.59
77	31.22	34.62	36.83	33.9	34.21	36.1
80	31.26	34.74	37.19	34.01	34.31	36.67
83	31.29	34.85	37.57	34.13	34.41	37.41
86	31.33	34.99	37.99	34.25	34.54	38.32
% InputPSNR2Sigma Gaussian: 255*10**(np.arange(8, 35)/-20)
% InputPSNR2Sigma Rayleigh: np.sqrt(10**(-np.arange(8, 36)/10) / 2)
  
}\datatable
\begin{axis}[ %ybar, -> to do a bar plot
    title style={align=center},
    title={},
    cycle list name=exotic,
    ticks=both,
    %ymin = 27.1,
    %ymax = 30.2,
    %y coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %y coord inv trafo/.code={\pgfmathparse{#1*#1}},
    %x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    %x coord inv trafo/.code={\pgfmathparse{#1*#1}},
    ytick={24, 26, 28, 30, 32, 34, 36, 38},
    xtick={5, 15, 25, 35, 45, 55, 65, 75, 85},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{45}{{\pgfmathprintnumber[fixed zerofill, precision=1]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\tiny, xshift=-0.5mm},
    %enlarge y limits={lower, value=0.1},
    %enlarge y limits={upper, value=0.22},
    %ylabel={\textcolor{white}{Output PSNR}},
    xlabel={Quality factor},
    %xtick=data,
    ymajorgrids, % for grids in gray
    xmajorgrids,
    legend style={at={(0.8, 0.52)}, anchor=north, legend columns=1},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   %x tick label style={align=center, yshift=-0.6cm},
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    width=8.4cm,
    height=7cm,
]

    \addplot[line width=1pt, color1,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=1] {\datatable};
    \addplot[line width=1pt, color2,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=2] {\datatable};
    \addplot[line width=1pt, color3,mark=*, mark size=1.5pt, mark options={solid}] table [x index=0, y index=3] {\datatable};
    
    \addplot[line width=1pt, color_bis, mark=o, mark size=1.5pt, mark options={solid}] table [x index=0, y index=4] {\datatable};
    
    \addplot[line width=1pt, color_bis2, mark=square, mark size=1.5pt, mark options={solid}] table [x index=0, y index=5] {\datatable};
    
    
    \addplot[line width=1pt, black, dashed] table [x index=0, y index=6] {\datatable}; % dotted 
    %\legend{ordinary, scale-equiv, scale-equiv (affine), norm-equiv, identity}
\end{axis}
\end{tikzpicture}

\\

 \small (c) Rayleigh & \small (d) JPEG


\end{tabular}

\caption{Comparison of the performance of our \textit{normalization-equivariant} alternative with its \textit{scale-equivariant} (under three different forms) and \textit{ordinary} counterparts for different types of additive noises on the Set12 dataset with ``blind'' FDnCNN architecture. The vertical blue line indicates the unique noise level on which the ``blind'' networks were trained exclusively. Note that JPEG noise (d) (i.e. JPEG artifacts) is treated with the networks of (a), assimilating JPEG noise with uniform noise (similar outcomes can be achieved
when using the networks specialized for Laplace noise (b)).}
\label{noise_generalization2}
\end{figure}
\addtolength{\tabcolsep}{6pt} 

==> time_comparison.tex <==


% RTX A5000


\begin{table*}[t]
\begin{center}
\caption{Execution time (in seconds) comparison on a training batch of size $16 \times 1 \times 128\times 128$ for different variants of the same DRUNet architecture \cite{drunet} (GPU: Quadro RTX 6000, CPU: 2,3 GHz Intel Core i7). The difference in speed between variants is more pronounced on GPU than on CPU.}

%\resizebox{1\columnwidth}{!}{%
\begin{tabular}{cc}
& \\
\multirow{4}{*}{\rotatebox[origin=c]{90}{\small \textbf{GPU}}}& \textit{(scale-equiv)} \\
&  \\
&  \\
& \textit{(norm-equiv)} \\
\end{tabular}
  \begin{NiceTabular}{ccll}

   Affine  & SortPool & \multicolumn{1}{c}{Backward pass $\downarrow$}  & \multicolumn{1}{c}{Inference pass $\downarrow$}\\[0.1cm]
   \hline\noalign{\vskip 0.1cm}


\textcolor{red}{\ding{55}} & \textcolor{red}{\ding{55}}   & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, blue] (0.,0.05) -- (0.916, 0.05)   -- (0.916,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 0.229
& 
\begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, red] (0.,0.05) -- (0.268, 0.05)   -- (0.268,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 0.067\\





%\textcolor{red}{\ding{55}} & \textcolor{red}{\ding{55}} & \textcolor{greenG}{\ding{51}}  & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, blue] (0.,0.05) -- (1.208, 0.05)   -- (1.208,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.302 & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, red] (0.,0.05) -- (0.308, 0.05)   -- (0.308,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.077\\






\textcolor{red}{\ding{55}} & \textcolor{greenG}{\ding{51}}  & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, blue] (0.,0.05) -- (1.072, 0.05)   -- (1.072,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 0.268 & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, red] (0.,0.05) -- (0.408, 0.05)   -- (0.408,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 0.102 \\




%\textcolor{red}{\ding{55}} & \textcolor{greenG}{\ding{51}} & \textcolor{greenG}{\ding{51}}  & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, blue] (0.,0.05) -- (1.372, 0.05)   -- (1.372,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.343 & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, red] (0.,0.05) -- (0.448, 0.05)   -- (0.448,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.112\\




%\textcolor{greenG}{\ding{51}} & \textcolor{red}{\ding{55}} & \textcolor{red}{\ding{55}}  & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, blue] (0.,0.05) -- (1.368, 0.05)   -- (1.368,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.342 & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, red] (0.,0.05) -- (0.292, 0.05)   -- (0.292,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.073  \\




\textcolor{greenG}{\ding{51}} & \textcolor{red}{\ding{55}}   & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, blue] (0.,0.05) -- (1.376, 0.05)   -- (1.376,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 0.344 & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, red] (0.,0.05) -- (0.332, 0.05)   -- (0.332,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 0.083 \\





%\textcolor{greenG}{\ding{51}} & \textcolor{greenG}{\ding{51}} & \textcolor{red}{\ding{55}}  & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, blue] (0.,0.05) -- (1.532, 0.05)   -- (1.532,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.383 & \begin{tikzpicture}[scale=2]\fill[opacity = 0.5, red] (0.,0.05) -- (0.448, 0.05)   -- (0.448,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.112 \\



\textcolor{greenG}{\ding{51}} & \textcolor{greenG}{\ding{51}}   & \begin{tikzpicture}[scale=2] \fill[opacity = 0.5, blue] (0.,0.05) -- (1.544, 0.05)   -- (1.544,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.386 & \begin{tikzpicture}[scale=2] \fill[opacity = 0.5, red] (0.,0.05) -- (0.488, 0.05)   -- (0.488,-0.05)-- (0., -0.05) -- cycle; \end{tikzpicture} \small 0.122\\[0.1cm]
   \hline\noalign{\vskip 0.1cm}
\end{NiceTabular}%
% }
\end{center}




\begin{center}
\begin{tabular}{c}
     \rotatebox[origin=c]{90}{\small \textbf{CPU}}
\end{tabular}
  \begin{NiceTabular}{cll}
Variant & \multicolumn{1}{c}{Backward pass $\downarrow$}  & \multicolumn{1}{c}{Inference pass $\downarrow$}\\[0.1cm]
   \hline\noalign{\vskip 0.1cm}

\textit{ordinary}   & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, blue] (0.,0.05) -- (1.038, 0.05)   -- (1.038,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 38.4
& 
\begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, red] (0.,0.05) -- (0.3389, 0.05)   -- (0.3389,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small  12.5 \\

\textit{scale-equiv}  & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, blue] (0.,0.05) -- (1.01, 0.05)   -- (1.01,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 37.4 & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, red] (0.,0.05) -- (0.3295, 0.05)   -- (0.3295,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 12.2  \\

\textit{norm-equiv}   & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, blue] (0.,0.05) -- (1.223, 0.05)   -- (1.223,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 45.3  & \begin{tikzpicture}[scale=2]
\fill[opacity = 0.5, red] (0.,0.05) -- (0.385, 0.05)   -- (0.385,-0.05)-- (0., -0.05) -- cycle; 
\end{tikzpicture} \small 14.3  \\[0.1cm]
   \hline\noalign{\vskip 0.1cm}
\end{NiceTabular}%
% }
\end{center}




\small Affine: affine-constrained convolutions with reflect padding and affine residual connections.

\small SortPool: channel-wise sort pooling nonlinearities instead of ReLU.






\label{timeComp}
\end{table*}



